Unlocking Compositional Generalization in Pre-trained Models Using Intermediate Representations

Sequence-to-sequence (seq2seq) models are prevalent in semantic parsing, but have been found to struggle at out-of-distribution compositional generalization. While specialized model architectures and pre-training of seq2seq models have been proposed to address this issue, the former often comes at the cost of generality and the latter only shows limited success. In this paper, we study the impact of intermediate representations on compositional generalization in pre-trained seq2seq models, without changing the model architecture at all, and identify key aspects for designing effective representations. Instead of training to directly map natural language to an executable form, we map to a reversible or lossy intermediate representation that has stronger structural correspondence with natural language. The combination of our proposed intermediate representations and pre-trained models is surprisingly effective, where the best combinations obtain a new state-of-the-art on CFQ (+14.8 accuracy points) and on the template-splits of three text-to-SQL datasets (+15.0 to +19.4 accuracy points). This work highlights that intermediate representations provide an important and potentially overlooked degree of freedom for improving the compositional generalization abilities of pre-trained seq2seq models.

==> figs/baseline_vs_ir_bar_chart_v3.tex <==
\definecolor{myblue}{rgb}{0.2588,0.5215,0.9568}
\definecolor{myred}{rgb}{0.9176,0.2627,0.2078}
\begin{tikzpicture}
\begin{axis}[
    ybar=1pt,       % = vertical bars; little space between bars
    % sizing
    height=10em,
    width=3.4in,
    bar width=5pt,
    enlarge x limits=0.05,  % space at the bounds of x axis
    clip=false,     % allow the divider line to be outside the plot bound
    % axes and grids
    ymin=0, ymax=100,
    axis lines*=left,
    y axis line style={
        draw=none,
    },
    ymajorgrids=true,
    % ticks
    xtick={
        0,1,2,3,4,
        5.5,6.5,7.5,8.5,9.5,10.5,11.5
    },
    xticklabels={
        CFQ,
        \atis{},
        \geo{},
        \scholar{},
        SCAN,
        CFQ MCD avg,
        \atis{},
        \geo{},
        \scholar{},
        SCAN Length,
        SCAN Turn Left,
        SCAN MCD avg,
    },
    xticklabel style={
        rotate=45,
        anchor=east,
        font=\tiny,
        xshift=4pt,
    },
    yticklabel style={
        font=\tiny,
    },
    tick style={draw=none},
    % legend
    legend style={
        legend columns=-1,
        at={(0.5,1.25)},
        anchor=south,
        draw=none,  % no border
        font=\footnotesize,
    },
]
\draw[line width=1pt,gray]
    (axis cs: 4.75, 0) -- (axis cs: 4.75, 125);
\node[anchor=south]
    at (axis cs: 2.2, 100) {\textbf{i.i.d.\ splits}};
\node[anchor=south]
    at (axis cs: 8.5, 100) {\textbf{compositional splits}};
% Baseline
\addplot[draw=myblue,fill=myblue]
coordinates {
    (0, 99.5)
    (1, 58.6)
    (2, 80.6)
    (3, 72.9)
    (4, 100.0)
    (5.5, 34.6)
    (6.5, 32.9)
    (7.5, 79.7)
    (8.5, 18.1)
    (9.5, 14.5)
    (10.5, 66.1)
    (11.5, 13.4)
    };
% Best IR
\addplot[draw=myred,fill=myred]
coordinates {
    (0, 99.4)
    (1, 59.5)
    (2, 81.0)
    (3, 75.2)
    (4, 100.0)
    (5.5, 67.8)
    (6.5, 47.8)
    (7.5, 83.5)
    (8.5, 20.6)
    (9.5, 56.4)
    (10.5, 100.0)
    (11.5, 91.8)
    };
\legend{Baseline, Best IR}
\end{axis}
\end{tikzpicture}
